Augmentations and link group representations

We construct the augmentation representation. It is a representation of the fundamental group of the link complement associated to an augmentation of the framed cord algebra. This construction connects representations of two link invariants of different types. We also study properties of the augmentation representation.

==> ConfigurationDisk.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConfigurationDisk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.70078192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43202146)%
    \put(0.10383497,0.26002907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10383497,0.26002907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10383497,0.2458296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.28842799,0.17483228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01863818,0.36613374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35498659\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ConfigurationDisk.pdf}}%
    \put(0.10408158,0.28842792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.16087939,0.28842792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.21767721,0.28842792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.27447503,0.28842792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.33127284,0.28842792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_5$}}}%
    \put(0.10408158,0.14643345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.16087939,0.14643345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.21767721,0.14643345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.27447503,0.14643345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.33127284,0.14643345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.04728368,0.14643345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ConfigurationDisk.pdf}}%
    \put(0.66889276,0.30873277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.78248855,0.30873277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3^{(3)}$}}}%
    \put(0.81380815,0.11803443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{25}$}}}%
  \end{picture}%
\endgroup%


==> Conjugation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Conjugation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.50078754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27444946)%
    \put(0.76302286,0.45475413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15620607\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Conjugation.pdf}}%
    \put(0.23523658,0.2063865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.77080032,0.2063865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.86163324,0.15283013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Conjugation.pdf}}%
    \put(0.13299558,0.14263063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Conjugation.pdf}}%
    \put(0.59905233,0.13816761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{D}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Conjugation.pdf}}%
    \put(0.66822934,0.14263066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Conjugation.pdf}}%
  \end{picture}%
\endgroup%


==> Interpolation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Interpolation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.70078192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43202146)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Interpolation.pdf}}%
    \put(0.46876118,0.20034933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Longrightarrow$}}}%
  \end{picture}%
\endgroup%


==> Longitude.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Longitude.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.72425416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14078035)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Longitude.pdf}}%
    \put(0.06851088,0.12990143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.13804044,0.09923513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Longitude.pdf}}%
    \put(0.33317474,0.12990143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.40270429,0.09923513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.17736128,0.05826354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\lambda_i\;\cdot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Longitude.pdf}}%
    \put(0.65518246,0.12990143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.72471205,0.09923513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Longitude.pdf}}%
    \put(0.87573568,0.12990143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.94526527,0.09923513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.76403282,0.05826354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.47510811,0.05718261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Longitude.pdf}}%
    \put(0.98539858,0.05826353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot \; \lambda_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Longitude.pdf}}%
    \put(0.03400169,0.08914099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Longitude.pdf}}%
    \put(0.29866554,0.08914099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Longitude.pdf}}%
    \put(0.62067324,0.08914099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Longitude.pdf}}%
    \put(0.84122645,0.08914099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ast_i$}}}%
  \end{picture}%
\endgroup%


==> Meridian.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Meridian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.76139022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14226076)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Meridian.pdf}}%
    \put(0.06869323,0.13135288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.13840784,0.10060495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Meridian.pdf}}%
    \put(0.33406152,0.13135288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.40377613,0.10060495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.17783334,0.05952431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\mu_i\;\cdot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Meridian.pdf}}%
    \put(0.6569263,0.13135288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.72664095,0.10060495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Meridian.pdf}}%
    \put(0.87806654,0.13135288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.94778118,0.10060495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.76606637,0.05952431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.47637266,0.05844051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Meridian.pdf}}%
    \put(0.98802132,0.05952431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot \; \mu_i$}}}%
  \end{picture}%
\endgroup%


==> Normalization.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Normalization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{92.98991271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54913588)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Normalization.pdf}}%
    \put(0.29669092,0.50670064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.56790373,0.38708107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.72988498,0.21866077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= 1-\mu_i$}}}%
  \end{picture}%
\endgroup%


==> Skeinrelation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Skeinrelation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.62347401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15778969)%
    \put(0.20373441,0.06530304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Skeinrelation.pdf}}%
    \put(0.60579836,0.14559636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.68372864,0.1112249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.48059937,0.06530304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.73768826,0.06530304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Skeinrelation.pdf}}%
    \put(0.85794324,0.14559636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.93587352,0.1112249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Skeinrelation.pdf}}%
    \put(0.07678849,0.14559636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.15471873,0.1112249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Skeinrelation.pdf}}%
    \put(0.33882144,0.14559636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_i$}}}%
    \put(0.41675164,0.1112249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Skeinrelation.pdf}}%
    \put(0.99477715,0.01586287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
  \end{picture}%
\endgroup%


==> SkeinrelationCK.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SkeinrelationCK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.02347401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14983881)%
    \put(0.19467728,0.06981024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$- \;\;\mu_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SkeinrelationCK.pdf}}%
    \put(0.6893454,0.11713597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0.48000627,0.06981024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.7602401,0.06981024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SkeinrelationCK.pdf}}%
    \put(0.93900827,0.11713597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SkeinrelationCK.pdf}}%
    \put(0.14416315,0.11713597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SkeinrelationCK.pdf}}%
    \put(0.41420666,0.11713597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SkeinrelationCK.pdf}}%
    \put(0.99461748,0.01885863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.77807316,0.15642795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21654432\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Stabilizations.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Stabilizations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.10078754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21356978)%
    \put(0.77289789,0.49862353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12497188\unitlength}\raggedright \end{minipage}}}%
    \put(0.14803846,0.3605078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32656972,-0.03226099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Stabilizations.pdf}}%
    \put(0.50955612,0.16511848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Stabilizations.pdf}}%
    \put(0.40051497,0.19972457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Stabilizations.pdf}}%
    \put(0.10772369,0.11045892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.77543062,0.11045892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Stabilizations.pdf}}%
    \put(0.70765466,0.19862655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{D}$}}}%
    \put(0.89294304,0.10441785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Stabilizations.pdf}}%
    \put(0.8594774,0.16511848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Stabilizations.pdf}}%
    \put(0.18819985,0.16511847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Stabilizations.pdf}}%
    \put(0.03994752,0.19862655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{D}$}}}%
    \put(0.22523627,0.10441785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{B}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Stabilizations.pdf}}%
  \end{picture}%
\endgroup%


==> UnlinkandHopf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UnlinkandHopf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.74078751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23324295)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UnlinkandHopf.pdf}}%
  \end{picture}%
\endgroup%


==> Whiteheadbraid.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Whiteheadbraid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.50078754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21801357)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Whiteheadbraid.pdf}}%
  \end{picture}%
\endgroup%


==> Whiteheadlink.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Whiteheadlink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.4449419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49656999)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Whiteheadlink.pdf}}%
    \put(0.00510916,0.3890334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}{$1$}}}}%
    \put(0.92477263,0.02368035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}{$2$}}}}%
    \put(0.36011643,0.13243652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}{$3$}}}}%
    \put(0.21425797,0.29800348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18708616,0.27662838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}{$4$}}}}%
    \put(0.65811291,0.27662834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}{$5$}}}}%
  \end{picture}%
\endgroup%

